Instantons in QCD: Theory and Application of the Instanton Liquid Model

Numerical and anaytical studies of the instanton liquid model have allowed the determination of many hadronic parameters during the last 13 years. Most part of this thesis is devoted to the extension of the analytical methods. The meson correlation (polarization) functions are calculated in the instanton liquid model including dynamical quark loops. The correlators are plotted and masses and couplings of the $\sigma$, $\rho$, $\omega$, $a1$ and $f1$ are obtained from a spectral fit. A separated analysis allows the determination of the $\eta'$ mass too. The results agree with the experimental values on a 10% level. Further I give some predictions for the proton form factors, which are related to the proton spin (problem). A gauge invariant gluon mass for small momenta is also calculated. At the end of the work some predictions are given, which do not rely on the instanton liquid model. A gauge invariant quark propagator is calculated in the one instanton background and is compared to the regular and singular propagator. An introduction to the skill of choosing a suitable gauge, especially a criterium for choosing regular or singular gauge, is given. An application is the derivation of a finite relation betweewn the quark condensate and the QCD scale $\Lambda$, where neither an infrared cutoff nor a specific instanton model has been used. In general the instanton liquid model exhibits an astonishing internal consistency and a good agreement with the experimental data.

==> dise.t4 <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\chapter{Four Point Functions}\label{Ch4}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength=1mm

In this chapter the correlators for four quark fields in the \ILM\
in zeromode approximation will be computed. Of special interest is
the observation that in leading order $1/N_c$ not all quark loops
are suppressed. Summation of all graphs leads to
Bethe Salpeter equations in Section \ref{sec42}, which are solved
in Section \ref{sec43}. Section \ref{sec44} summarizes the results
for the connected and free flavor singlet and triplet correlators.

%--------------------------------------------------------------
\section{Introduction}\label{sec41}
%--------------------------------------------------------------

In the last chapter we have derived comprehensive Feynman rules within
the zero mode approximation:
\begin{center}
  \begin{picture}(60,18)
  \put(14,3){\circle{6}}
  \put(14,3){\makebox(0,0)[cc]{$M_I$}}
  \put(25,3){\vector(-1,0){4}}
  \put(21,3){\line(-1,0){4}}
  \put(11,3){\vector(-1,0){4}}
  \put(7,3){\line(-1,0){4}}
  \put(1,3){\makebox(0,0)[cc]{$p$}}
  \put(32,3){\makebox(0,0)[lc]{$\displaystyle =\; {1 \over {i\mu}}
p\!\!/\psi_I(p) \psi_I^\dagger(q)q\!\!/$}}
  \put(22,18){\vector(-1,0){8}}
  \put(14,18){\line(-1,0){8}}
  \put(32,18){\makebox(0,0)[lc]
      {$ \displaystyle =\; {1 \over {p\!\!/ + im}}\quad =\quad  S_0(p)$}}
  \put(27,3){\makebox(0,0)[cc]{$q$}}
  \end{picture}
  %\input ifig15.pic
\end{center}
A quark of a given flavor can scatter only once at a instanton $I$
via $M_I$. Tadpole graphs are not allowed, they are absorbed in
the renormalized instanton density $n_R$ which has to be used
when averaging over the instantons. In the large $N_c$ limit
dynamical quark loops are suppressed and $\mu$ can be determined
by (\ref{e555}). In the chiral limit
\beq
   \mu^2=6.6 n_R\rho^2 + O(n_R^2) \quad.
\eeq
In this section we want to calculate 4 point functions in the
case of two quark flavors of equal mass in the limit $N_c\to\infty$
within the zero mode approximation:
\beq\label{e662}
  \deltabar(p-s+r-q)\Pi_{\Gamma\Gamma^\prime}(p,s,q,r) =
  \makebox(20,2){
     \unitlength=0.5mm
     \begin{picture}(32,19)
     \put(13,1){\framebox(8,18)[cc]{}}
     \thicklines
     \put(6,4){\line(1,0){7}}
     \put(13,16){\line(-1,0){7}}
     \put(28,16){\line(-1,0){7}}
     \put(21,4){\line(1,0){7}}
     \put(9,16){\makebox(0,0)[cc]{$\scriptstyle <$}}
     \put(24,16){\makebox(0,0)[cc]{$\scriptstyle <$}}
     \put(24,4){\makebox(0,0)[cc]{$\scriptstyle >$}}
     \put(9,4){\makebox(0,0)[cc]{$\scriptstyle >$}}
     \put(1,10){\makebox(0,0)[cc]{$\scriptstyle \Gamma$}}
     \put(4,16){\makebox(0,0)[cc]{$\scriptstyle p$}}
     \put(4,4){\makebox(0,0)[cc]{$\scriptstyle s$}}
     \put(30,16){\makebox(0,0)[cc]{$\scriptstyle q$}}
     \put(30,4){\makebox(0,0)[cc]{$\scriptstyle r$}}
     \put(32,10){\makebox(0,0)[cc]{$\scriptstyle \Gamma^\prime$}}
     \thinlines
     \end{picture}
    %\input ifig16.pic
    } =
\eeq
\beqn
  = -\int\!dxdydzdw\,e^{i(py-qz+rw-sx)}
    \langle 0|{\cal T} \bar\psi(x)\Gamma\psi(y)
    \bar\psi(z)\Gamma^\prime\psi(w)|0\rangle
  \quad.
\eeqn
The $\psi$ fields are $u$ or $d$ quark fields arbitrarily mixed.
Without restriction to generality we have taken the correlator
to be a color singlet \private{color decomposition}.
These 4 point functions
can be used to study meson correlators (\look chapter \ref{Ch5})
and quark form factors (\look chapter \ref{Ch6})

%--------------------------------------------------------------
\section{Large $N_c$ approximation *}\label{sec42}
%--------------------------------------------------------------

The most general graph for the quark propagator is
a sequence of different instantons $M_I$, according to
the rules above.
Similarly the most general graph for the triplet correlator
$\langle(\bar ud)(\bar du)\rangle$
consists of two quark propagators each containing
every insanton only once. However, the $u$ and $d$ propagator may contain
common instantons, e.g.
\begin{center}
  \begin{picture}(95,17.85)
  \put(6,2.85){\makebox(0,0)[cc]{$s$}}
  \put(9,2.85){\vector(1,0){4}}
  \put(13,2.85){\line(1,0){4}}
  \put(20,2.85){\circle{6}}
  \put(20,2.85){\makebox(0,0)[cc]{$M_I$}}
  \put(23,2.85){\vector(1,0){4}}
  \put(27,2.85){\line(1,0){4}}
  \put(20,14.85){\circle{6}}
  \put(20,14.85){\makebox(0,0)[cc]{$M_I$}}
  \put(31,14.85){\vector(-1,0){4}}
  \put(27,14.85){\line(-1,0){4}}
  \put(17,14.85){\vector(-1,0){4}}
  \put(13,14.85){\line(-1,0){4}}
  \put(6,14.85){\makebox(0,0)[cc]{$p$}}
  \put(90,14.85){\makebox(0,0)[cc]{$q$}}
  \put(90,2.85){\makebox(0,0)[cc]{$r$}}
  \put(20,9.71){\makebox(0,0)[cc]{$\vdots$}}
  \put(34,2.85){\circle{6}}
  \put(34,2.85){\makebox(0,0)[cc]{$M_N$}}
  \put(37,2.85){\vector(1,0){4}}
  \put(41,2.85){\line(1,0){4}}
  \put(34,14.85){\circle{6}}
  \put(34,14.85){\makebox(0,0)[cc]{$M_J$}}
  \put(45,14.85){\vector(-1,0){4}}
  \put(41,14.85){\line(-1,0){4}}
  \put(48,2.85){\circle{6}}
  \put(48,2.85){\makebox(0,0)[cc]{$M_P$}}
  \put(51,2.85){\vector(1,0){4}}
  \put(55,2.85){\line(1,0){4}}
  \put(48,14.85){\circle{6}}
  \put(48,14.85){\makebox(0,0)[cc]{$M_K$}}
  \put(59,14.85){\vector(-1,0){4}}
  \put(55,14.85){\line(-1,0){4}}
  \put(62,2.85){\circle{6}}
  \put(62,2.85){\makebox(0,0)[cc]{$M_K$}}
  \put(65,2.85){\vector(1,0){4}}
  \put(69,2.85){\line(1,0){4}}
  \put(62,14.85){\circle{6}}
  \put(62,14.85){\makebox(0,0)[cc]{$M_L$}}
  \put(73,14.85){\vector(-1,0){4}}
  \put(69,14.85){\line(-1,0){4}}
  \put(76,2.85){\circle{6}}
  \put(76,2.85){\makebox(0,0)[cc]{$M_M$}}
  \put(79,2.85){\vector(1,0){4}}
  \put(83,2.85){\line(1,0){4}}
  \put(76,14.85){\circle{6}}
  \put(76,14.85){\makebox(0,0)[cc]{$M_M$}}
  \put(87,14.85){\vector(-1,0){4}}
  \put(83,14.85){\line(-1,0){4}}
  \put(76,9.71){\makebox(0,0)[cc]{$\vdots$}}
  \put(1,8.85){\makebox(0,0)[lc]{$\cdots$}}
  \put(95,8.85){\makebox(0,0)[rc]{$\cdots$}}
  \put(13,16.85){\makebox(0,0)[cc]{$u$}}
  \put(83,16.85){\makebox(0,0)[cc]{$u$}}
  \put(83,4.85){\makebox(0,0)[cc]{$d$}}
  \put(13,4.85){\makebox(0,0)[cc]{$d$}}
  \put(55,9.71){\makebox(0,0)[cc]{$\ddots$}}
  \end{picture}
  %\input ifig18.pic
\end{center}
It is always assumed that the left and right
hand sides of the graphs form color singlets.
Non-common instantons can be averaged like in the propagator case
to yield graphs of the form
\beq\label{e678}
  \begin{picture}(63,17.85)
  \thicklines
  \put(18,2.85){\circle{6}}
  \put(18,2.85){\makebox(0,0)[cc]{$M_I$}}
  \put(18,14.85){\circle{6}}
  \put(18,14.85){\makebox(0,0)[cc]{$M_I$}}
  \put(18,9.71){\makebox(0,0)[cc]{$\vdots$}}
  \put(15,14.85){\line(-1,0){8}}
  \put(11,14.85){\makebox(0,0)[cc]{$<$}}
  \put(7,2.85){\line(1,0){8}}
  \put(11,2.85){\makebox(0,0)[cc]{$>$}}
  \put(29,14.85){\line(-1,0){8}}
  \put(25,14.85){\makebox(0,0)[cc]{$<$}}
  \put(21,2.85){\line(1,0){8}}
  \put(25,2.85){\makebox(0,0)[cc]{$>$}}
  \put(46,2.85){\circle{6}}
  \put(46,2.85){\makebox(0,0)[cc]{$M_N$}}
  \put(46,14.85){\circle{6}}
  \put(46,14.85){\makebox(0,0)[cc]{$M_N$}}
  \put(46,9.71){\makebox(0,0)[cc]{$\vdots$}}
  \put(57,14.85){\line(-1,0){8}}
  \put(53,14.85){\makebox(0,0)[cc]{$<$}}
  \put(49,2.85){\line(1,0){8}}
  \put(53,2.85){\makebox(0,0)[cc]{$>$}}
  \put(31,2.85){\circle{6}}
  \put(31,2.85){\makebox(0,0)[cc]{$M_K$}}
  \put(31,14.85){\circle{6}}
  \put(31,14.85){\makebox(0,0)[cc]{$M_K$}}
  \put(31,9.71){\makebox(0,0)[cc]{$\vdots$}}
  \put(42,14.85){\line(-1,0){8}}
  \put(38,14.85){\makebox(0,0)[cc]{$<$}}
  \put(34,2.85){\line(1,0){8}}
  \put(38,2.85){\makebox(0,0)[cc]{$>$}}
  \put(11,17.85){\makebox(0,0)[cc]{$u$}}
  \put(11,5.85){\makebox(0,0)[cc]{$d$}}
  \put(53,17.85){\makebox(0,0)[cc]{$u$}}
  \put(53,5.85){\makebox(0,0)[cc]{$d$}}
  \put(63,8.85){\makebox(0,0)[rc]{$\cdots$}}
  \put(1,8.85){\makebox(0,0)[lc]{$\cdots$}}
  \thinlines
  \end{picture}
 %\input ifig19.pic
\eeq

where the thick line represents the full propagator
\begin{center}
 \unitlength=0.9 mm
 \begin{picture}(165,8)
 \put(70,5){\vector(-1,0){3}}
 \put(67,5){\line(-1,0){2}}
 \put(62,5){\circle{6}}
 \put(62,5){\makebox(0,0)[cc]{$M_I$}}
 \put(59,5){\vector(-1,0){3}}
 \put(56,5){\line(-1,0){2}}
 \put(74,5){\makebox(0,0)[cc]{$+$}}
 \put(86,5){\circle{6}}
 \put(86,5){\makebox(0,0)[cc]{$M_I$}}
 \put(83,5){\vector(-1,0){3}}
 \put(80,5){\line(-1,0){2}}
 \put(105,5){\vector(-1,0){3}}
 \put(102,5){\line(-1,0){2}}
 \put(97,5){\circle{6}}
 \put(97,5){\makebox(0,0)[cc]{$M_J$}}
 \put(109,5){\makebox(0,0)[cc]{$+$}}
 \put(121,5){\circle{6}}
 \put(121,5){\makebox(0,0)[cc]{$M_I$}}
 \put(118,5){\vector(-1,0){3}}
 \put(115,5){\line(-1,0){2}}
 \put(132,5){\circle{6}}
 \put(132,5){\makebox(0,0)[cc]{$M_J$}}
 \put(151,5){\vector(-1,0){3}}
 \put(148,5){\line(-1,0){2}}
 \put(143,5){\circle{6}}
 \put(143,5){\makebox(0,0)[cc]{$M_K$}}
 \put(151,5){\makebox(0,0)[lc]{$\Bigg\rangle_{I\neq J\neq\ldots}$}}
 \put(23.5,5){\makebox(0,0)[cc]{$=\,\Bigg\langle$}}
 \put(44,5){\vector(-1,0){8}}
 \put(36,5){\line(-1,0){8}}
 \thicklines
 \put(16,5){\line(-1,0){16}}
 \put(8,5){\makebox(0,0)[cc]{$<$}}
 \thinlines
 \put(140,5){\vector(-1,0){3}}
 \put(137,5){\line(-1,0){2}}
 \put(129,5){\vector(-1,0){3}}
 \put(126,5){\line(-1,0){2}}
 \put(94,5){\vector(-1,0){3}}
 \put(91,5){\line(-1,0){2}}
 \put(49,5){\makebox(0,0)[cc]{$+$}}
 \end{picture}
  \unitlength = 1mm
 %\input ifig11.pic
\end{center}
It can be shown that non planar diagrams like

\begin{center}
  \begin{picture}(36,17.85)
  \thicklines
  \put(11,2.85){\circle{6}}
  \put(11,2.85){\makebox(0,0)[cc]{$M_I$}}
  \put(11,14.85){\circle{6}}
  \put(11,14.85){\makebox(0,0)[cc]{$M_I$}}
  \put(8,14.85){\line(-1,0){8}}
  \put(4,14.85){\makebox(0,0)[cc]{$<$}}
  \put(0,2.85){\line(1,0){8}}
  \put(4,2.85){\makebox(0,0)[cc]{$>$}}
  \put(22,14.85){\line(-1,0){8}}
  \put(18,14.85){\makebox(0,0)[cc]{$<$}}
  \put(14,2.85){\line(1,0){8}}
  \put(18,2.85){\makebox(0,0)[cc]{$>$}}
  \put(25,2.85){\circle{6}}
  \put(25,2.85){\makebox(0,0)[cc]{$M_N$}}
  \put(25,14.85){\circle{6}}
  \put(25,14.85){\makebox(0,0)[cc]{$M_N$}}
  \put(36,14.85){\line(-1,0){8}}
  \put(32,14.85){\makebox(0,0)[cc]{$<$}}
  \put(28,2.85){\line(1,0){8}}
  \put(32,2.85){\makebox(0,0)[cc]{$>$}}
  \put(4,17.85){\makebox(0,0)[cc]{$u$}}
  \put(4,5.85){\makebox(0,0)[cc]{$d$}}
  \put(32,17.85){\makebox(0,0)[cc]{$u$}}
  \put(32,5.85){\makebox(0,0)[cc]{$d$}}
  \thinlines
  \put(15,11.18){\makebox(0,0)[cc]{$\cdot$}}
  \put(18,9){\makebox(0,0)[cc]{$\cdot$}}
  \put(21,6.88){\makebox(0,0)[cc]{$\cdot$}}
  \put(15,6.88){\makebox(0,0)[cc]{$\cdot$}}
  \put(21,11.18){\makebox(0,0)[cc]{$\cdot$}}
  \end{picture}
  %\input ifig20.pic
\end{center}
are suppressed by $1/N_c$, where again the left and right
hand sides of the graphs have to form color singlets.
So only the ladder diagrams shown in (\ref{e678}) contribute to the
triplet correlator.

\private{ That these graphs are indeed all leading
 order graphs can not be seen by the simple $N_c$ counting rules
 derived in section ?? because they are only applicable ... }

One might think that the mixed correlator
$\langle(\bar uu)(\bar dd)\rangle$ is zero because the graphs
necessarily include quark loops, or that only the two loop graphs
contribute --- but this is not the case!
Let us first state the result and then discuss it. Graphs
contributing to the mixed correlator are chains of quark bubbles
\beq\label{e679}
  \begin{picture}(87,19.57)
  \thicklines
  \put(14,4.57){\line(0,1){3}}
  \put(14,10.57){\circle{6}}
  \put(14,10.57){\makebox(0,0)[cc]{$M_I$}}
  \put(14,13.57){\line(0,1){3}}
  \put(26,16.57){\line(0,-1){3}}
  \put(26,10.57){\circle{6}}
  \put(26,10.57){\makebox(0,0)[cc]{$M_I$}}
  \put(26,7.57){\line(0,-1){3}}
  \put(20,10.57){\makebox(0,0)[cc]{$\cdots$}}
  \put(14,16.57){\line(-1,0){6}}
  \put(11,16.57){\makebox(0,0)[cc]{$<$}}
  \put(8,4.57){\line(1,0){6}}
  \put(11,4.57){\makebox(0,0)[cc]{$>$}}
  \put(26,16.57){\line(1,0){12}}
  \put(32,16.57){\makebox(0,0)[cc]{$<$}}
  \put(26,4.57){\line(1,0){12}}
  \put(32,4.57){\makebox(0,0)[cc]{$>$}}
  \put(38,4.57){\line(0,1){3}}
  \put(38,10.57){\circle{6}}
  \put(38,10.57){\makebox(0,0)[cc]{$M_I$}}
  \put(38,13.57){\line(0,1){3}}
  \put(50,16.57){\line(0,-1){3}}
  \put(50,10.57){\circle{6}}
  \put(50,10.57){\makebox(0,0)[cc]{$M_I$}}
  \put(50,7.57){\line(0,-1){3}}
  \put(44,10.57){\makebox(0,0)[cc]{$\cdots$}}
  \put(50,16.57){\line(1,0){12}}
  \put(56,16.57){\makebox(0,0)[cc]{$<$}}
  \put(50,4.57){\line(1,0){12}}
  \put(56,4.57){\makebox(0,0)[cc]{$>$}}
  \put(62,4.57){\line(0,1){3}}
  \put(62,10.57){\circle{6}}
  \put(62,10.57){\makebox(0,0)[cc]{$M_I$}}
  \put(62,13.57){\line(0,1){3}}
  \put(74,16.57){\line(0,-1){3}}
  \put(74,10.57){\circle{6}}
  \put(74,10.57){\makebox(0,0)[cc]{$M_I$}}
  \put(74,7.57){\line(0,-1){3}}
  \put(68,10.57){\makebox(0,0)[cc]{$\cdots$}}
  \put(80,16.57){\line(-1,0){6}}
  \put(77,16.57){\makebox(0,0)[cc]{$<$}}
  \put(74,4.57){\line(1,0){6}}
  \put(77,4.57){\makebox(0,0)[cc]{$>$}}
  \put(1,10.57){\makebox(0,0)[lc]{$\cdots$}}
  \put(87,10.57){\makebox(0,0)[rc]{$\cdots$}}
  \put(11,19.57){\makebox(0,0)[cc]{$u$}}
  \put(32,19.57){\makebox(0,0)[cc]{$d$}}
  \put(56,19.57){\makebox(0,0)[cc]{$u$}}
  \put(77,19.57){\makebox(0,0)[cc]{$d$}}
  \put(11,1.28){\makebox(0,0)[cc]{$u$}}
  \put(32,1.28){\makebox(0,0)[cc]{$d$}}
  \put(56,1.28){\makebox(0,0)[cc]{$u$}}
  \put(77,1.28){\makebox(0,0)[cc]{$d$}}
  \thinlines
  \end{picture}
 %\input ifig21.pic
\eeq
Application of the $N_c$ counting rules shows that this chain
is of order $1/N_c$. Taking the color trace at the left and right
hand side of the chain we see that the mixed correlator
is of order $N_c$. Using (\ref{e552}) it is clear that the triplet
correlator is of the same order.

What is wrong with the derivation of quark loop suppression
in the last chapter ? The main assumption was that every graph
containing a loop can be constructed from a graph not possessing
this loop by simply adding the loop. Eliminating a loop from the bubble
chain (\ref{e679}) yields a disconnected graph, but we only consider
connected 4 point functions. So the quark loop chain cannot be
constructed in a way needed to prove quark loop suppression.

In the case of meson correlators one can take another point of view.
The disconnected two loop contribution is of order $N_c^2$ but
(except for the scalar case) the contribution is zero. So
the bubble chain is a subleading graph of order $N_c$ and
nothing has been said about the form of subleading graphs.

Nevertheless, all connected graphs can be obtained starting
from (\ref{e679}) by adding further instantons and bubbles ---
but now $N_c$
counting rules tell us that every attempt results in a $1/N_c$
suppression. Therefore the bubble chain is the most general leading
order graph.

Nothing has to be changed for the correlator
$\langle(\bar dd)(\bar dd)\rangle$ except that chain (\ref{e679}) must
start with $d$.

To calculate the connected 4 point functions one must now
average and sum up the chains. Alternatively this can be represented
in recursive from usually called Bethe Salpeter equations:
\beqn
  \unitlength=1mm
  \linethickness{0.4pt}
  \begin{picture}(124,20)
  \thicklines
  \put(0,5){\line(1,0){7}}
  \put(3,5){\makebox(0,0)[cc]{$>$}}
  \put(7,17){\line(-1,0){7}}
  \put(3,17){\makebox(0,0)[cc]{$<$}}
  \put(7,2){\framebox(8,18)[cc]{$G$}}
  \put(3,20){\makebox(0,0)[cc]{$u$}}
  \put(3,1.79){\makebox(0,0)[cc]{$d$}}
  \put(15,5){\line(1,0){7}}
  \put(19,5){\makebox(0,0)[cc]{$>$}}
  \put(22,17){\line(-1,0){7}}
  \put(19,17){\makebox(0,0)[cc]{$<$}}
  \put(19,20){\makebox(0,0)[cc]{$u$}}
  \put(19,1.79){\makebox(0,0)[cc]{$d$}}
  \put(31,11){\makebox(0,0)[cc]{$=\,\bigg\langle$}}
  \put(51,5){\circle{6}}
  \put(51,5){\makebox(0,0)[cc]{$M_I$}}
  \put(51,17){\circle{6}}
  \put(51,17){\makebox(0,0)[cc]{$M_I$}}
  \put(51,11.94){\makebox(0,0)[cc]{$\vdots$}}
  \put(48,17){\line(-1,0){8}}
  \put(44,17){\makebox(0,0)[cc]{$<$}}
  \put(40,5){\line(1,0){8}}
  \put(44,5){\makebox(0,0)[cc]{$>$}}
  \put(62,17){\line(-1,0){8}}
  \put(58,17){\makebox(0,0)[cc]{$<$}}
  \put(54,5){\line(1,0){8}}
  \put(58,5){\makebox(0,0)[cc]{$>$}}
  \put(44,20){\makebox(0,0)[cc]{$u$}}
  \put(44,1.79){\makebox(0,0)[cc]{$d$}}
  \put(58,20){\makebox(0,0)[cc]{$u$}}
  \put(58,1.79){\makebox(0,0)[cc]{$d$}}
  \put(70,11){\makebox(0,0)[cc]{$+$}}
  \put(89,5){\circle{6}}
  \put(89,5){\makebox(0,0)[cc]{$M_I$}}
  \put(89,17){\circle{6}}
  \put(89,17){\makebox(0,0)[cc]{$M_I$}}
  \put(89,11.94){\makebox(0,0)[cc]{$\vdots$}}
  \put(86,17){\line(-1,0){8}}
  \put(82,17){\makebox(0,0)[cc]{$<$}}
  \put(78,5){\line(1,0){8}}
  \put(82,5){\makebox(0,0)[cc]{$>$}}
  \put(100,17){\line(-1,0){8}}
  \put(96,17){\makebox(0,0)[cc]{$<$}}
  \put(92,5){\line(1,0){8}}
  \put(96,5){\makebox(0,0)[cc]{$>$}}
  \put(82,20){\makebox(0,0)[cc]{$u$}}
  \put(82,1.79){\makebox(0,0)[cc]{$d$}}
  \put(96,20){\makebox(0,0)[cc]{$u$}}
  \put(96,1.79){\makebox(0,0)[cc]{$d$}}
  \put(100,2){\framebox(8,18)[cc]{$G$}}
  \put(108,5){\line(1,0){7}}
  \put(112,5){\makebox(0,0)[cc]{$>$}}
  \put(115,17){\line(-1,0){7}}
  \put(112,17){\makebox(0,0)[cc]{$<$}}
  \put(112,20){\makebox(0,0)[cc]{$u$}}
  \put(112,1.79){\makebox(0,0)[cc]{$d$}}
  \put(124,10){\makebox(0,0)[rc]{$\bigg\rangle_I$}}
  \thinlines
  \end{picture}
  %\input ifig221.pic
\eeqn

\beq\label{e680}
\unitlength=1mm
\linethickness{0.4pt}
\begin{picture}(124,20)
\thicklines
\put(0,5){\line(1,0){7}}
\put(3,5){\makebox(0,0)[cc]{$>$}}
\put(7,17){\line(-1,0){7}}
\put(3,17){\makebox(0,0)[cc]{$<$}}
\put(7,2){\framebox(8,18)[cc]{$H$}}
\put(3,20){\makebox(0,0)[cc]{$u$}}
\put(3,1.74){\makebox(0,0)[cc]{$u$}}
\put(15,5){\line(1,0){7}}
\put(19,5){\makebox(0,0)[cc]{$>$}}
\put(22,17){\line(-1,0){7}}
\put(19,17){\makebox(0,0)[cc]{$<$}}
\put(19,20){\makebox(0,0)[cc]{$d$}}
\put(19,1.74){\makebox(0,0)[cc]{$d$}}
\put(31,11){\makebox(0,0)[cc]{$=\,\bigg\langle$}}
\put(45,5){\line(0,1){3}}
\put(45,11){\circle{6}}
\put(45,11){\makebox(0,0)[cc]{$M_I$}}
\put(45,14){\line(0,1){3}}
\put(57,17){\line(0,-1){3}}
\put(57,11){\circle{6}}
\put(57,11){\makebox(0,0)[cc]{$M_I$}}
\put(57,8){\line(0,-1){3}}
\put(51,11){\makebox(0,0)[cc]{$\cdots$}}
\put(45,17){\line(-1,0){5}}
\put(42,17){\makebox(0,0)[cc]{$<$}}
\put(40,5){\line(1,0){5}}
\put(42,5){\makebox(0,0)[cc]{$>$}}
\put(42,20){\makebox(0,0)[cc]{$u$}}
\put(42,1.74){\makebox(0,0)[cc]{$u$}}
\put(62,17){\line(-1,0){5}}
\put(60,17){\makebox(0,0)[cc]{$<$}}
\put(57,5){\line(1,0){5}}
\put(60,5){\makebox(0,0)[cc]{$>$}}
\put(60,20){\makebox(0,0)[cc]{$d$}}
\put(60,1.74){\makebox(0,0)[cc]{$d$}}
\put(70,11){\makebox(0,0)[cc]{$+$}}
\put(83,5){\line(0,1){3}}
\put(83,11){\circle{6}}
\put(83,11){\makebox(0,0)[cc]{$M_I$}}
\put(83,14){\line(0,1){3}}
\put(95,17){\line(0,-1){3}}
\put(95,11){\circle{6}}
\put(95,11){\makebox(0,0)[cc]{$M_I$}}
\put(95,8){\line(0,-1){3}}
\put(89,11){\makebox(0,0)[cc]{$\cdots$}}
\put(83,17){\line(-1,0){5}}
\put(80,17){\makebox(0,0)[cc]{$<$}}
\put(78,5){\line(1,0){5}}
\put(80,5){\makebox(0,0)[cc]{$>$}}
\put(80,20){\makebox(0,0)[cc]{$u$}}
\put(80,1.74){\makebox(0,0)[cc]{$u$}}
\put(100,17){\line(-1,0){5}}
\put(97,17){\makebox(0,0)[cc]{$<$}}
\put(95,5){\line(1,0){5}}
\put(97,5){\makebox(0,0)[cc]{$>$}}
\put(97,20){\makebox(0,0)[cc]{$d$}}
\put(97,1.74){\makebox(0,0)[cc]{$d$}}
\put(100,2){\framebox(8,18)[cc]{$K$}}
\put(108,5){\line(1,0){7}}
\put(112,5){\makebox(0,0)[cc]{$>$}}
\put(115,17){\line(-1,0){7}}
\put(112,17){\makebox(0,0)[cc]{$<$}}
\put(112,20){\makebox(0,0)[cc]{$d$}}
\put(112,1.74){\makebox(0,0)[cc]{$d$}}
\put(124,10){\makebox(0,0)[rc]{$\bigg\rangle_I$}}
\thinlines
\end{picture}
%\input ifig222.pic
\eeq

\beqn
\unitlength=1mm
\linethickness{0.4pt}
\begin{picture}(124,19.99)
\thicklines
\put(0,4.99){\line(1,0){7}}
\put(3,4.99){\makebox(0,0)[cc]{$>$}}
\put(7,16.99){\line(-1,0){7}}
\put(3,16.99){\makebox(0,0)[cc]{$<$}}
\put(7,1.99){\framebox(8,18)[cc]{$K$}}
\put(3,19.99){\makebox(0,0)[cc]{$d$}}
\put(3,1.70){\makebox(0,0)[cc]{$d$}}
\put(15,4.99){\line(1,0){7}}
\put(19,4.99){\makebox(0,0)[cc]{$>$}}
\put(22,16.99){\line(-1,0){7}}
\put(19,16.99){\makebox(0,0)[cc]{$<$}}
\put(19,19.99){\makebox(0,0)[cc]{$d$}}
\put(19,1.70){\makebox(0,0)[cc]{$d$}}
\put(31,10.99){\makebox(0,0)[cc]{$=\quad$}}
\put(83,4.99){\line(0,1){3}}
\put(83,10.99){\circle{6}}
\put(83,10.99){\makebox(0,0)[cc]{$M_I$}}
\put(83,13.99){\line(0,1){3}}
\put(95,16.99){\line(0,-1){3}}
\put(95,10.99){\circle{6}}
\put(95,10.99){\makebox(0,0)[cc]{$M_I$}}
\put(95,7.99){\line(0,-1){3}}
\put(89,10.99){\makebox(0,0)[cc]{$\cdots$}}
\put(83,16.99){\line(-1,0){5}}
\put(80,16.99){\makebox(0,0)[cc]{$<$}}
\put(78,4.99){\line(1,0){5}}
\put(80,4.99){\makebox(0,0)[cc]{$>$}}
\put(80,19.99){\makebox(0,0)[cc]{$d$}}
\put(80,1.70){\makebox(0,0)[cc]{$d$}}
\put(100,16.99){\line(-1,0){5}}
\put(97,16.99){\makebox(0,0)[cc]{$<$}}
\put(95,4.99){\line(1,0){5}}
\put(97,4.99){\makebox(0,0)[cc]{$>$}}
\put(97,19.99){\makebox(0,0)[cc]{$u$}}
\put(97,1.70){\makebox(0,0)[cc]{$u$}}
\put(100,1.99){\framebox(8,18)[cc]{$H$}}
\put(108,4.99){\line(1,0){7}}
\put(112,4.99){\makebox(0,0)[cc]{$>$}}
\put(115,16.99){\line(-1,0){7}}
\put(112,16.99){\makebox(0,0)[cc]{$<$}}
\put(112,19.99){\makebox(0,0)[cc]{$d$}}
\put(112,1.70){\makebox(0,0)[cc]{$d$}}
\put(124,9.99){\makebox(0,0)[rc]{$\bigg\rangle_I$}}
\put(73,10.99){\makebox(0,0)[cc]{$\bigg\langle$}}
\thinlines
\end{picture}
%\input ifig223.pic
\eeqn

%--------------------------------------------------------------
\section{Solution of the Bethe-Salpeter Equations *}\label{sec43}
%--------------------------------------------------------------

Before solving the BS equations we have to construct the kernel.
The l.h.s.\ of the kernel always forms a color singlet
because of the restriction to color singlet correlators.
In the following we work in singular gauge suitable for small
momentum (\look Chapter \ref{Ch8}).

Contracting the color and Dirac indices on the l.h.s.\ and using
the formulas of Appendices \ref{appa2} and \ref{appa3} one gets
\bqa
  \makebox(45,8)
  {\begin{picture}(39,23)
   \put(21,3){\circle{6}}
   \put(21,3){\makebox(0,0)[cc]{$M_I$}}
   \put(21,15){\circle{6}}
   \put(21,15){\makebox(0,0)[cc]{$M_I$}}
   \put(21,10.29){\makebox(0,0)[cc]{$\vdots$}}
   \put(18,15){\line(-1,0){8}}
   \put(14,15){\makebox(0,0)[cc]{$\prime$}}
   \put(10,3){\line(1,0){8}}
   \put(14,3){\makebox(0,0)[cc]{$\prime$}}
   \put(32,15){\line(-1,0){8}}
   \put(28,15){\makebox(0,0)[cc]{$\prime$}}
   \put(24,3){\line(1,0){8}}
   \put(28,3){\makebox(0,0)[cc]{$\prime$}}
   \put(1,9){\makebox(0,0)[cc]{$\bigg\langle\Gamma$}}
   \put(8,15){\makebox(0,0)[cc]{$p$}}
   \put(34,15){\makebox(0,0)[cc]{$q$}}
   \put(34,3){\makebox(0,0)[cc]{$r$}}
   \put(8,3){\makebox(0,0)[cc]{$s$}}
   \put(39,9){\makebox(0,0)[cc]{$\bigg\rangle_I$}}
   \end{picture}
 %\input ifig23.pic
  } =
  {1\over (i\mu)^2}
    \langle r\!\!/\psi_I(r)\psi_I^\dagger(s)s\!\!/\Gamma
            p\!\!/\psi_I(p)\psi_I^\dagger(q)q\!\!/\rangle_I = \\[0.5cm]
  = -{n_R\over\mu^2}
    p\varphi^\prime(p)q\varphi^\prime(q)r\varphi^\prime(r)s\varphi^\prime(s)
    \deltabar(p-s+r-q)\left\langle\mbox{tr}_D
      \left(\Gamma{1\pm\gamma_5\over 2}\right)
                  {1\pm\gamma_5\over 2}\right\rangle_\pm \quad.\nonumber
\eqa
The kernel can now be determined to be
\begin{center}
 \begin{picture}(130,18)
 \put(4,3){\line(1,0){7}}
 \put(7,3){\makebox(0,0)[cc]{$\prime$}}
 \put(11,15){\line(-1,0){7}}
 \put(7,15){\makebox(0,0)[cc]{$\prime$}}
 \put(11,0){\framebox(8,18)[cc]{$1$}}
 \put(19,3){\line(1,0){7}}
 \put(23,3){\makebox(0,0)[cc]{$\prime$}}
 \put(26,15){\line(-1,0){7}}
 \put(23,15){\makebox(0,0)[cc]{$\prime$}}
 \put(2,15){\makebox(0,0)[cc]{$p$}}
 \put(28,15){\makebox(0,0)[cc]{$q$}}
 \put(28,3){\makebox(0,0)[cc]{$r$}}
 \put(2,3){\makebox(0,0)[cc]{$s$}}
 \put(34,9){\makebox(0,0)[cc]{$:=$}}
 \put(57,3){\circle{6}}
 \put(57,3){\makebox(0,0)[cc]{$M_I$}}
 \put(57,15){\circle{6}}
 \put(57,15){\makebox(0,0)[cc]{$M_I$}}
 \put(57,10.29){\makebox(0,0)[cc]{$\vdots$}}
 \put(54,15){\line(-1,0){8}}
 \put(50,15){\makebox(0,0)[cc]{$\prime$}}
 \put(46,3){\line(1,0){8}}
 \put(50,3){\makebox(0,0)[cc]{$\prime$}}
 \put(68,15){\line(-1,0){8}}
 \put(64,15){\makebox(0,0)[cc]{$\prime$}}
 \put(60,3){\line(1,0){8}}
 \put(64,3){\makebox(0,0)[cc]{$\prime$}}
 \put(39,9){\makebox(0,0)[cc]{$\bigg\langle$}}
 \put(44,15){\makebox(0,0)[cc]{$p$}}
 \put(70,15){\makebox(0,0)[cc]{$q$}}
 \put(70,3){\makebox(0,0)[cc]{$r$}}
 \put(44,3){\makebox(0,0)[cc]{$s$}}
 \put(82,9){\makebox(0,0)[cc]{$\,\bigg\rangle_I=\,-\,\bigg\langle$}}
 \put(102,3){\line(0,1){3}}
 \put(102,9){\circle{6}}
 \put(102,9){\makebox(0,0)[cc]{$M_I$}}
 \put(102,12){\line(0,1){3}}
 \put(114,15){\line(0,-1){3}}
 \put(114,9){\circle{6}}
 \put(114,9){\makebox(0,0)[cc]{$M_I$}}
 \put(114,6){\line(0,-1){3}}
 \put(108,9){\makebox(0,0)[cc]{$\cdots$}}
 \put(102,15){\line(-1,0){5}}
 \put(99,15){\makebox(0,0)[cc]{$\prime$}}
 \put(97,3){\line(1,0){5}}
 \put(99,3){\makebox(0,0)[cc]{$\prime$}}
 \put(119,15){\line(-1,0){5}}
 \put(117,15){\makebox(0,0)[cc]{$\prime$}}
 \put(114,3){\line(1,0){5}}
 \put(117,3){\makebox(0,0)[cc]{$\prime$}}
 \put(130,9){\makebox(0,0)[cc]{$\bigg\rangle_I=$}}
 \put(95,15){\makebox(0,0)[cc]{$p$}}
 \put(121,15){\makebox(0,0)[cc]{$q$}}
 \put(121,3){\makebox(0,0)[cc]{$r$}}
 \put(95,3){\makebox(0,0)[cc]{$s$}}
 \end{picture}
 %\input ifig24.pic
\end{center}
\beq\label{e670}
  = -{1\over n_R N_c}\sqrt{M_pM_qM_rM_s}\deltabar(p-s+r-q)
  \big( \delta^{i_p}_{\,\,i_s}\delta^{i_r}_{\,\,i_q}  +
         \gamma^{i_p}_{^5\,\,i_s}\gamma^{i_r}_{^5\,\,i_q} \big)
  \delta^{\alpha_p}_{\,\,\alpha_s}\delta^{\alpha_r}_{\,\,\alpha_q}
  \quad.
\eeq

The result is just proportional to the nonlocal version of the 't Hooft
vertex between color singlet states.

The solutions of the BS equations have a very similar structure:

\bqa\label{e671}
  \makebox(28,11)
  {\begin{picture}(34,26)
   \put(4,3){\line(1,0){7}}
   \put(7,3){\makebox(0,0)[cc]{$\prime$}}
   \put(11,15){\line(-1,0){7}}
   \put(7,15){\makebox(0,0)[cc]{$\prime$}}
   \put(11,0){\framebox(8,18)[cc]{$A$}}
   \put(19,3){\line(1,0){7}}
   \put(23,3){\makebox(0,0)[cc]{$\prime$}}
   \put(26,15){\line(-1,0){7}}
   \put(23,15){\makebox(0,0)[cc]{$\prime$}}
   \put(2,15){\makebox(0,0)[cc]{$p$}}
   \put(28,15){\makebox(0,0)[cc]{$q$}}
   \put(28,3){\makebox(0,0)[cc]{$r$}}
   \put(2,3){\makebox(0,0)[cc]{$s$}}
   %\put(34,9){\makebox(0,0)[cc]{$=$}}
   \end{picture}
  %\input ifig25.pic
   }
  &:=& -{1\over n_R N_c}\sqrt{M_pM_qM_rM_s}\deltabar(p-s+r-q) \\
  && \big( A_0(t)\delta^{i_p}_{\,\,i_s}\delta^{i_r}_{\,\,i_q}  +
        A_5(t)\gamma^{i_p}_{^5\,\,i_s}\gamma^{i_r}_{^5\,\,i_q} \big)
  \delta^{\alpha_p}_{\,\,\alpha_s}\delta^{\alpha_r}_{\,\,\alpha_q}
  \quad.\nonumber
\eqa
$A_0$ and $A_5$ are scalar functions depending only on $t=p-s=q-r$.
The proof is simple: The kernel has the structure (\ref{e671}) with
$A_0=A_5=1$. The product of two vertices yields the same structure:
\begin{center}
  \begin{picture}(90,18)
  \put(4,3){\line(1,0){7}}
  \put(7,3){\makebox(0,0)[cc]{$\prime$}}
  \put(11,15){\line(-1,0){7}}
  \put(7,15){\makebox(0,0)[cc]{$\prime$}}
  \put(11,0){\framebox(8,18)[cc]{$A$}}
  \put(2,15){\makebox(0,0)[cc]{$p$}}
  \put(46,15){\makebox(0,0)[cc]{$q$}}
  \put(46,3){\makebox(0,0)[cc]{$r$}}
  \put(2,3){\makebox(0,0)[cc]{$s$}}
  \put(52,9){\makebox(0,0)[cc]{$=$}}
  \put(29,0){\framebox(8,18)[cc]{$B$}}
  \put(37,3){\line(1,0){7}}
  \put(41,3){\makebox(0,0)[cc]{$\prime$}}
  \put(44,15){\line(-1,0){7}}
  \put(41,15){\makebox(0,0)[cc]{$\prime$}}
  \thicklines
  \put(29,15){\line(-1,0){10}}
  \put(24,15){\makebox(0,0)[cc]{$<$}}
  \put(19,3){\line(1,0){10}}
  \put(24,3){\makebox(0,0)[cc]{$>$}}
  \thinlines
  \put(60,3){\line(1,0){7}}
  \put(63,3){\makebox(0,0)[cc]{$\prime$}}
  \put(67,15){\line(-1,0){7}}
  \put(63,15){\makebox(0,0)[cc]{$\prime$}}
  \put(67,0){\framebox(8,18)[cc]{$AFB$}}
  \put(75,3){\line(1,0){7}}
  \put(79,3){\makebox(0,0)[cc]{$\prime$}}
  \put(82,15){\line(-1,0){7}}
  \put(79,15){\makebox(0,0)[cc]{$\prime$}}
  \put(58,15){\makebox(0,0)[cc]{$p$}}
  \put(84,15){\makebox(0,0)[cc]{$q$}}
  \put(84,3){\makebox(0,0)[cc]{$r$}}
  \put(58,3){\makebox(0,0)[cc]{$s$}}
  \put(90,9){\makebox(0,0)[cc]{$=$}}
  \end{picture}
 %\input ifig26.pic
\end{center}
\bqa\label{e673}
  &=& -{1\over n_R N_c}\sqrt{M_pM_qM_rM_s}\deltabar(p-s+r-q) \\
  & & \big( A_0F_0B_0(t)\delta^{i_p}_{\,\,i_s}\delta^{i_r}_{\,\,i_q}  +
        A_5F_5B_5(t)\gamma^{i_p}_{^5\,\,i_s}\gamma^{i_r}_{^5\,\,i_q} \big)
  \delta^{\alpha_p}_{\,\,\alpha_s}\delta^{\alpha_r}_{\,\,\alpha_q}
  \quad,\nonumber
%  &&  \Big[^{\nq\;p}_{\nq\;s}(G_0F_0H_0(t)1\!\!1_D\otimes 1\!\!1_D +
%     G_5F_5H_5(t)\gamma_5\otimes\gamma_5)
%       (1\!\!1_C\otimes 1\!\!1_C)\Big]^r_q \nonumber
\eqa
\bqa\label{e674}
  F_0(t) &=& -\int(dpds){1\over n_R}M_pM_s\mbox{tr}_D(S(p)S(s)) \quad,\\
  F_5(t) &=& -\int(dpds){1\over n_R}M_pM_s
    \mbox{tr}_D(S(p)\gamma_5 S(s)\gamma_5) \quad.\nonumber
\eqa
$$
  \int\!(dpds) := \int\!\dbar\!p\dbar\!s\,\deltabar(p-s-t) \quad.
$$

In other words, the vertices of structure (\ref{e671})
build a closed algebra.
The reason for this simple result is that the kernel is
a simple product function up to the momentum conserving $\delta$.

Using (\ref{e670}), (\ref{e671}) and (\ref{e673})
the BS equations (\ref{e680}) reduce to primitive
algebraic equations for $G_{0/5}(t)$, $H_{0/5}(t)$ and $K_{0/5}(t)$:
\bqan
  G_{0/5}(t) &=&  1 + F_{0/5}(t)G_{0/5}(t) \quad,\\
  H_{0/5}(t) &=& -1 - F_{0/5}(t)K_{0/5}(t) \quad,\\
  K_{0/5}(t) &=& -F_{0/5}(t)H_{0/5}(t)     \quad,
\eqan
with the solution
\beq
  G =  {1\over 1-F}   \quad,\quad
  H = -{1\over 1-F^2} \quad,\quad
  K =  {F\over 1-F^2}
\eeq
where we have suppressed the index $0/5$ and the argument $t$.

%--------------------------------------------------------------
\section{Triplet and Singlet Correlators *}\label{sec44}
%--------------------------------------------------------------

Because of isospin symmetry $SU(2)_f$, mesons form triplets and
singlets. Replacing $\bar\psi\psi$ in (\ref{e662}) by the triplet
and singlet combinations (borrowing the notation from the
pseudoscalar correlator)
\beq
 \pi^0={1\over\sqrt{2}}(\bar uu-\bar dd) ,\quad
 \pi^+=\bar ud                           ,\quad
 \pi^-=\bar du                           ,\quad
 \eta ={1\over\sqrt{2}}(\bar uu+\bar dd) ,\quad
\eeq
one gets
\beq
  \makebox(150,10){
  \unitlength=0.85mm
  \begin{picture}(171,30)
  \put( 4, 5){\line(1,0){7}}
  \put( 7, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(11,17){\line(-1,0){7}}
  \put( 7,17){\makebox(0,0)[cc]{$\prime$}}
  \put(11, 2){\framebox(8,18)[cc]{$C^t$}}
  \put(19, 5){\line(1,0){7}}
  \put(23, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(26,17){\line(-1,0){7}}
  \put(23,17){\makebox(0,0)[cc]{$\prime$}}
  \put(34,11){\makebox(0,0)[lc]{$= {1 \over 2} \,\Bigg($}}
  \put( 1,11){\makebox(0,0)[cc]{$\pi^0$}}
  \put(29,11){\makebox(0,0)[cc]{$\pi^0$}}
  \put(49, 5){\line(1,0){7}}
  \put(52, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(56,17){\line(-1,0){7}}
  \put(52,17){\makebox(0,0)[cc]{$\prime$}}
  \put(56, 2){\framebox(8,18)[cc]{$K$}}
  \put(64, 5){\line(1,0){7}}
  \put(68, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(71,17){\line(-1,0){7}}
  \put(68,17){\makebox(0,0)[cc]{$\prime$}}
  \put(52,20){\makebox(0,0)[cc]{$u$}}
  \put(68,20){\makebox(0,0)[cc]{$u$}}
  \put(68, 2){\makebox(0,0)[cc]{$u$}}
  \put(52, 2){\makebox(0,0)[cc]{$u$}}
  \put(76,11){\makebox(0,0)[cc]{$-$}}
  \put(81, 5){\line(1,0){7}}
  \put(84, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(88,17){\line(-1,0){7}}
  \put(84,17){\makebox(0,0)[cc]{$\prime$}}
  \put(88, 2){\framebox(8,18)[cc]{$H$}}
  \put(96, 5){\line(1,0){7}}
  \put(100,5){\makebox(0,0)[cc]{$\prime$}}
  \put(103,17){\line(-1,0){7}}
  \put(100,17){\makebox(0,0)[cc]{$\prime$}}
  \put( 84,20){\makebox(0,0)[cc]{$u$}}
  \put(100,20){\makebox(0,0)[cc]{$d$}}
  \put(100, 2){\makebox(0,0)[cc]{$d$}}
  \put( 84, 2){\makebox(0,0)[cc]{$u$}}
  \put(108,11){\makebox(0,0)[cc]{$-$}}
  \put(113, 5){\line(1,0){7}}
  \put(116, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(120,17){\line(-1,0){7}}
  \put(116,17){\makebox(0,0)[cc]{$\prime$}}
  \put(120, 2){\framebox(8,18)[cc]{$H$}}
  \put(128, 5){\line(1,0){7}}
  \put(132, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(135,17){\line(-1,0){7}}
  \put(132,17){\makebox(0,0)[cc]{$\prime$}}
  \put(116,20){\makebox(0,0)[cc]{$d$}}
  \put(132,20){\makebox(0,0)[cc]{$u$}}
  \put(132, 2){\makebox(0,0)[cc]{$u$}}
  \put(116, 2){\makebox(0,0)[cc]{$d$}}
  \put(140,11){\makebox(0,0)[cc]{$+$}}
  \put(145, 5){\line(1,0){7}}
  \put(148, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(152,17){\line(-1,0){7}}
  \put(148,17){\makebox(0,0)[cc]{$\prime$}}
  \put(152, 2){\framebox(8,18)[cc]{$K$}}
  \put(160, 5){\line(1,0){7}}
  \put(164, 5){\makebox(0,0)[cc]{$\prime$}}
  \put(167,17){\line(-1,0){7}}
  \put(164,17){\makebox(0,0)[cc]{$\prime$}}
  \put(148,20){\makebox(0,0)[cc]{$d$}}
  \put(164,20){\makebox(0,0)[cc]{$d$}}
  \put(164, 2){\makebox(0,0)[cc]{$d$}}
  \put(148, 2){\makebox(0,0)[cc]{$d$}}
  \put(170,11){\makebox(0,0)[lc]{$\Bigg)$}}
  \end{picture}
  %\input ifig27.pic
  }
\eeq                    \\[0.3cm]
Therefore $C^t=K-H={1\over 1-F}$.
This coincides with $G={1\over 1-F}$ for the charged triplet
correlator $\langle(\pi^\pm)(\pi^\pm)\rangle$ as it should be.
In the singlet case we get $C^s=K+H=-{1\over 1+F}$.

Generalization to $N_f$ flavors causes no problems.
When adding propagators in (\ref{e671}) to the external legs
the final result for the connected 4 point function is
\bqa
  \Pi_{\Gamma\Gamma'}^{conn}(p,s,q,r) &=&
  - {N_c\over n_R} \sqrt{M_pM_qM_rM_s}
  \big[C_0(t)\mbox{tr}_D(S(s)\Gamma S(p))
              \mbox{tr}_D(S(q)\Gamma S(r)) +  \nonumber \\
    && C_5(t)\mbox{tr}_D(S(s)\Gamma S(p)\gamma_5)
              \mbox{tr}_D(S(q)\Gamma S(r)\gamma_5)
  \big]
\eqa
\bqa
  C^s_{0/5}(t) &=& - {N_f-1\over (N_f-1)F_{0/5}(t)+1} \quad
  \mbox{for the singlet correlator} \\
  C^t_{0/5}(t) &=& - {1\over F_{0/5}(t)\pm 1} \quad\quad\quad\quad
  \mbox{for the triplet correlator} \nonumber
\eqa
$F_{0/5}(t)$ are defined in (\ref{e674}). The correlators of a
singlet with a triplet current are zero as expected. For
completeness we give the expressions for the disconnected parts of
the 4-point functions. The following graphs may contribute,
depending on the flavor structure of the correlator:
\beq\label{e683}
 \makebox(120,24){
 \begin{picture}(120,62)
 \thicklines
 \put(44,8){\makebox(0,0)[lc]{$=-N_c^2 \mbox{tr}_D
  ( \Gamma S(p))\mbox{tr}_D ( \Gamma^\prime(q))
  \deltabar(p-s)\deltabar(q-r) $}}
 \put(1,8){\makebox(0,0)[cc]{$\Gamma$}}
 \put(39,8){\makebox(0,0)[cc]{$\Gamma^\prime$}}
 \put(4,14){\makebox(0,0)[cc]{$p$}}
 \put(36,14){\makebox(0,0)[cc]{$q$}}
 \put(36,2){\makebox(0,0)[cc]{$r$}}
 \put(4,2){\makebox(0,0)[cc]{$s$}}
 \put(44,32){\makebox(0,0)[lc]{$=N_c \mbox{tr}_D
    ( \Gamma S(p) \Gamma^\prime(s)) \deltabar(p-q) \deltabar(r-s) $}}
 \put(1,32){\makebox(0,0)[cc]{$\Gamma$}}
 \put(39,32){\makebox(0,0)[cc]{$\Gamma^\prime$}}
 \put(4,38){\makebox(0,0)[cc]{$p$}}
 \put(36,38){\makebox(0,0)[cc]{$q$}}
 \put(36,26){\makebox(0,0)[cc]{$r$}}
 \put(4,26){\makebox(0,0)[cc]{$s$}}
 \put(20,26){\makebox(0,0)[cc]{$>$}}
 \put(7,2){\line(1,0){5}}
 \put(12,2){\line(0,1){12}}
 \put(12,14){\line(-1,0){5}}
 \put(12,8){\makebox(0,0)[cc]{$\wedge$}}
 \put(33,14){\line(-1,0){5}}
 \put(28,14){\line(0,-1){12}}
 \put(28,2){\line(1,0){5}}
 \put(28,8){\makebox(0,0)[cc]{$\vee$}}
 \put(33,38){\line(-1,0){26}}
 \put(20,38){\makebox(0,0)[cc]{$<$}}
 \put(7,26){\line(1,0){26}}
 \thinlines
 \end{picture}
 }
%\input ifig28.pic
\eeq                   \\[1.3cm]
Note that the second two loop term is of the order $N_c^2$.
However, as discussed above, in most applications it drops out or
yields an uninteresting constant or only the connected part is
considered anyway.

For the triplet and singlet case one gets
\beq
  \deltabar(p-s+q-r)\Pi_{\Gamma\Gamma^\prime}^{disc}(psqr) =
  N_c\mbox{tr}_D(\Gamma S(p)\Gamma^\prime S(s))
  \deltabar(p-q)\deltabar(r-s)
  +
  \left\{\begin{array}{c@{\quad}l}
            0                  & \mbox{for triplet} \\
            2\cdot(\ref{e683}) & \mbox{for singlet}
         \end{array}\right.
\eeq

%--------------------------------------------------------------
\section{Summary}\label{sec45}
%--------------------------------------------------------------

4 point correlators in the \ILM\ in zeromode approximation and
$1/N_c$ expansion have been computed. The $1/N_c$ is the
substitute for density expansion, which breaks down in the
presence of light quarks. In contrast to the original
''perturbation theoretic'' $1/N_c$ expansion \cite{Wit2} not all
quark loops are suppressed. In the flavor singlet channel a chain
of quark loops survives the  $N_c\to\infty$ limit. The obtained
expressions for the 4 point functions will be discussed in the
following chapter.

%------------------------End-of-File---------------------------

